The GammaTPC Gamma-Ray Telescope Concept

We present GammaTPC, a transformative 0.1-10 MeV $\gamma$-ray instrument concept featuring a tracker using a liquid argon time projection chamber (LAr TPC) technology with the novel GAMPix high spatial resolution and ultra low power charge readout. These enable an economical instrument with unprecedented effective area and sensitivity. We discuss the design and technology in some detail, including how a LAr TPC can be staged in space. Finally, we present a first study of the sensitivity of the instrument in the Compton regime using a new framework for analyzing Compton telescope data.

==> simulation_process.tex <==
\begin{tikzpicture}[
    every node/.style={font=\footnotesize, align=center},
    block/.style = {rectangle, draw, text centered, rounded corners, minimum height=2em, minimum width=10em},
    process/.style = {rectangle, draw, text centered, rounded corners, fill=orange!20, minimum height=3em, minimum width=11em},
    parser/.style = {rectangle, draw, fill=yellow!20, text centered, rounded corners, minimum height=2em, minimum width=12em},
    lightread/.style = {rectangle, draw, fill=orange!40, text centered, rounded corners, minimum width=9em},
    output/.style = {rectangle, draw, fill=green!20, text centered, rounded corners, minimum height=2em, minimum width=10em},
    arrow/.style = {thick,->,>=stealth},
    dashedarrow/.style = {thick,dashed,->,>=stealth},
    gampy/.style = {draw, dashed, inner sep=0.5em, rounded corners, line width=0.8pt}
]

% GammaTPC Geometry & Materials block
\node[block, fill=blue!20 ] (GammaTPCGeom) {\textbf{Cosima}\\GammaTPC (Fig. \ref{fig:sims_geometry})\\ Geometry \& Materials};

% Monte Carlo Simulation of Line Sources (left)
\node[process, above=of GammaTPCGeom, xshift=-2.2cm , yshift=-0.6cm] (lineSources) {\textbf{MEGAlib}\\ Far Field Monoenergetic \\ Point Sources};

% Monte Carlo Simulation of Backgrounds (right)
\node[process, above=of GammaTPCGeom, xshift=2.2cm , yshift=-0.6cm] (backgrounds) {\textbf{MEGAlib  \& LEOBackground}\\Activation $\&$ Cosmic Backgrounds};

% Event parser node
\node[parser, below=0.6cm of GammaTPCGeom ] (eventParser) {\textbf{Event parser}\\ - (x,y,z) location\\ - Energy, Time\\ - Electron Recoil Direction};

% Anti-coincidence detector (STOP)
\node[process, below=0.2cm of eventParser, minimum width=4em, fill=red!50 ] (antiCoincidence) {Anti-\\Coincidence\\ Detector};

% Light readout node (top-left)
\node[lightread, below left=0.3cm and -0.8cm of antiCoincidence, minimum height=1.4cm ] (lightReadout)
{
  \textbf{Light Readout}\\
  (Simple treatment)\\
  - Energy in light\\
  - Time
};

% Calorimeter readout node (below Light readout)
\node[lightread, fill=purple!20, below=0.2cm of lightReadout, minimum height=1.2cm ] (calorimeter)
{
  \textbf{Calorimeter }\\
  - Energy\\
  - Position*
};

% Charge readout node (right side)
\node[lightread, below right=0.3cm and -0.55cm of antiCoincidence, minimum height=2.8cm ] (chargeReadout)
{
  \textbf{GAMPix}\\
  \textbf{Charge Readout}\\
  - $3D$ $e^-$ Track Shape\\
  - $e^-$ Recoil Direction\\
  - Total Charge\\
  - Drift length
};

% Energy combination block
\node[process, below=3.6cm of antiCoincidence, minimum width=18em, fill=orange!50 ] (energyCombination)
{\textbf{Scatter Energy Calculation}\\ - Combine Light, Calorimeter, and Charge\\ - Estimate Total Energy Per Scatter};

% GammaTPC reconstruction block
\node[process, below=0.5cm of energyCombination, minimum width=18em, fill=orange!60 ] (reconstruction)
{\textbf{GammaTPC Reconstruction}\\ - CKD Test and Ordering\\ - Energy and Incoming Direction Calculation\\ - Classification};

% Outputs (left and right)
\node[output, below left=0.4cm and -3cm of reconstruction, minimum height=1.2cm ] (energyResolution)
{- Energy Resolution\\ - Angular Resolution\\ - Effective Area};
\node[output, below right=0.4cm and -3cm of reconstruction, minimum height=1.2cm ] (backgroundFlux)
{- Background Flux\\ - Pileup Rate};

% Performance card
\node[output, below=2.6cm of reconstruction , fill=yellow!40, minimum width=15em, , yshift=0.4cm] (performance)
{\textbf{Performance}\\ - Line Sensitivity\\ - Continuum Sensitivity};

% GAMPy grouping box
\begin{scope}[on background layer]
    \node[gampy, fit=(eventParser) (antiCoincidence) (lightReadout) (calorimeter) (chargeReadout) 
                 (energyCombination) (reconstruction) (energyResolution) (backgroundFlux)] (gampyBox) {};
\end{scope}

% Label for GAMPy box (Upper Left Inside)
\node at (gampyBox.north west) [left, font=\ttfamily, anchor=north west, xshift=2mm, yshift=-1mm] {GAMPy};

% Arrows
\draw[arrow] (lineSources) -- (GammaTPCGeom);
\draw[arrow] (backgrounds) -- (GammaTPCGeom);

\draw[arrow] (GammaTPCGeom) -- (eventParser);
\draw[arrow] (eventParser) -- (antiCoincidence);

% ACD to Light and Charge readouts remain the same
\draw[arrow] (antiCoincidence) -- (lightReadout);
\draw[arrow] (antiCoincidence) -- (chargeReadout);

\draw[arrow] (lightReadout.east) -- ++(0.125,0) -- (energyCombination);

\draw[arrow] (antiCoincidence.west) -- ++(-2.3,0) -- ++(0,-2.9) -- ++(0.0,0) -- (calorimeter.west);

% From Calorimeter to Scatter Energy (unchanged)
\draw[arrow] (calorimeter) -- (energyCombination);

% From Charge Readout to Scatter Energy (unchanged)
\draw[arrow] (chargeReadout) -- (energyCombination);

% Downstream
\draw[arrow] (energyCombination) -- (reconstruction);
\draw[arrow] (reconstruction) -- (energyResolution);
\draw[arrow] (reconstruction) -- (backgroundFlux);

\draw[arrow] (energyResolution) -- (performance);
\draw[arrow] (backgroundFlux) -- (performance);

\end{tikzpicture}

